The cross-sectional warping problem for hyperelastic beams: An efficient formulation in Voigt notation

Beam theory has traditionally been restricted to small elastic strains and rigid cross-sections. Relaxing these assumptions within closed-form analytical frameworks remains challenging. In contrast, the cross-sectional warping problem provides a computational approach that enables the derivation of general, nonlinear constitutive relations for beam models, thereby overcoming both limitations. In this work, we reinterpret the cross-sectional warping problem for hyperelastic beams and propose a fully material formulation in terms of the Green-Lagrange strain and the second Piola-Kirchhoff stress tensors. Owing to the symmetry of these tensors, the formulation can be expressed efficiently in Voigt notation and is thus particularly well-suited for straightforward numerical implementation. We demonstrate the validity of this alternative formulation in numerical examples, including the computation of the effective beam stiffness, for which we derive the sensitivities of the warping displacement. To promote reproducibility, we accompany this article with an open-access repository containing the isogeometric finite element implementation and all numerical examples presented herein, enabling other researchers to readily reproduce and build upon our results.

==> PK_Comp_C33_Complex.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
						width=\linewidth,
                        grid=both,
						log basis x=2,
						xmin=-0.05,
						xmax=1.05, 
						xlabel={Load scaling factor $\theta$},
						ymin=160,
						ymax=280, 
						ylabel={Axial Stiffness in kN},
                        xtick={0,0.2,0.4,0.6,0.8,1.0},
                        xticklabel style={
                            /pgf/number format/.cd,
                            fixed,
                            precision=2,
                            /tikz/.cd
                        },
                        legend to name={common_legend},
                        legend columns=3, 
						legend style={
							cells={anchor=west},
							legend pos=north west, 
						}
					  ]
        %% SVK -> CPSdarkblue
        % lambda,n3_SVK_pk1,n3_SVK_pk2,n3_MR_pk1,n3_MR_pk2,n3_NH_pk1,n3_NH_pk2,C33_SVK_pk1,C33_SVK_pk2,C33_MR_pk1,C33_MR_pk2,C33_NH_pk1,C33_NH_pk2
        % PK1
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square*,only marks, mark size=1.5] table[col sep=comma,x=lambda,y=C33_SVK_pk1] {PAPER_Complex_Loading.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSdarkblue, dashed, very thick, no markers] table[col sep=comma,x=lambda,y=C33_SVK_pk1] {PAPER_Complex_Loading.txt};
        
        % PK2
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square,only marks, mark size=4.0, fill=none] table[col sep=comma,x=lambda,y=C33_SVK_pk2] {PAPER_Complex_Loading.txt};


        %% MR
        % PK1
        \addplot[forget plot, color=CPSgreen, solid, very thick,mark=diamond*,only marks, mark size=1.5] table[col sep=comma,x=lambda,y=C33_MR_pk1] {PAPER_Complex_Loading.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSgreen, dashed, very thick, no markers] table[col sep=comma,x=lambda,y=C33_MR_pk1] {PAPER_Complex_Loading.txt};
        
        % PK2
        \addplot[forget plot, color=CPSgreen, solid, very thick,mark=diamond,only marks, mark size=5, fill=none] table[col sep=comma,x=lambda,y=C33_MR_pk2] {PAPER_Complex_Loading.txt};


        %% NH
        % PK1
        \addplot[forget plot, color=CPSred, solid, very thick,mark=*,only marks, mark size=1.5] table[col sep=comma,x=lambda,y=C33_NH_pk1] {PAPER_Complex_Loading.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSred, dashed, very thick, no markers] table[col sep=comma,x=lambda,y=C33_NH_pk1] {PAPER_Complex_Loading.txt};
        
        % PK2
        \addplot[forget plot, color=CPSred, solid, very thick,mark=o,only marks, mark size=4.0, fill=none] table[col sep=comma,x=lambda,y=C33_NH_pk2] {PAPER_Complex_Loading.txt};


        %% Custom Legend
        \addlegendimage{only marks, mark=square*, mark size=1.5, color=black}
        \addlegendentry{PK1}
        
        \addlegendimage{only marks, mark=square, mark size=3.0, color=black, fill=none}
        \addlegendentry{PK2}

        \addlegendimage{empty legend}
        \addlegendentry{}

        % SVK
        \addlegendimage{only marks, mark=square*, mark size=4, color=CPSdarkblue}
        \addlegendentry{Saint Venant-Kirchhoff}

        % MR
        \addlegendimage{only marks, mark=diamond*, mark size=4, color=CPSgreen}
        \addlegendentry{Mooney-Rivlin}

        % NH
        \addlegendimage{only marks, mark=*, mark size=4, color=CPSred}
        \addlegendentry{Neo-Hooke}
    \end{axis}
\end{tikzpicture}

==> PK_Comp_N3_Complex.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
						width=\linewidth,
                        grid=both,
						log basis x=2,
						xmin=-0.05,
						xmax=1.05, 
						xlabel={Load scaling factor $\theta$},
						ymin=-1.5,
						ymax=26, 
						ylabel={Normal Force in kN},
                        xtick={0,0.2,0.4,0.6,0.8,1.0},
                        xticklabel style={
                            /pgf/number format/.cd,
                            fixed,
                            precision=2,
                            /tikz/.cd
                        },
                        legend to name={common_legend},
                        legend columns=3, 
						legend style={
							cells={anchor=west},
							legend pos=north west, 
						}
					  ]
        %% SVK -> CPSdarkblue
        % PK1
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square*,only marks, mark size=1.5] table[col sep=comma,x=lambda,y=n3_SVK_pk1] {PAPER_Complex_Loading.txt};%{PAPER_v03_N3_C33.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSdarkblue, dashed, very thick, no markers] table[col sep=comma,x=lambda,y=n3_SVK_pk1] {PAPER_Complex_Loading.txt}; %{PAPER_v03_N3_C33.txt};
        
        % PK2
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square,only marks, mark size=4.0, fill=none] table[col sep=comma,x=lambda,y=n3_SVK_pk2] {PAPER_Complex_Loading.txt};% {PAPER_v03_N3_C33.txt};


        %% MR
        % PK1
        \addplot[forget plot, color=CPSgreen, solid, very thick,mark=diamond*,only marks, mark size=1.5] table[col sep=comma,x=lambda,y=n3_MR_pk1] {PAPER_Complex_Loading.txt};% {PAPER_v03_N3_C33.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSgreen, dashed, very thick, no markers] table[col sep=comma,x=lambda,y=n3_MR_pk1] {PAPER_Complex_Loading.txt};% {PAPER_v03_N3_C33.txt};
        
        % PK2
        \addplot[forget plot, color=CPSgreen, solid, very thick,mark=diamond,only marks, mark size=4.0, fill=none] table[col sep=comma,x=lambda,y=n3_MR_pk2] {PAPER_Complex_Loading.txt};% {PAPER_v03_N3_C33.txt};


        %% NH
        % PK1
        \addplot[forget plot, color=CPSred, solid, very thick,mark=*,only marks, mark size=1.5] table[col sep=comma,x=lambda,y=n3_NH_pk1]  {PAPER_Complex_Loading.txt};%{PAPER_v03_N3_C33.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSred, dashed, very thick, no markers] table[col sep=comma,x=lambda,y=n3_NH_pk1]  {PAPER_Complex_Loading.txt};%{PAPER_v03_N3_C33.txt};
        
        % PK2
        \addplot[forget plot, color=CPSred, solid, very thick,mark=o,only marks, mark size=4.0, fill=none] table[col sep=comma,x=lambda,y=n3_NH_pk2] {PAPER_Complex_Loading.txt};%{PAPER_v03_N3_C33.txt};
    \end{axis}
\end{tikzpicture}

==> Sketch.tex <==
\begin{tikzpicture}[xscale=1,yscale=1]
\useasboundingbox(0,0) rectangle (170mm,80mm);
%% This is a help for the coorditanates, comment if ugly...
%\draw[step=10mm,gray,very thin](0,0) grid (160mm,80mm);
\begin{scope}[shift={(-5mm,0)}]
\node[draw=none,fill=none] at (0,0){\includegraphics[scale=1,bb=0 0 0 0]{Intro_sketch.pdf}};
\end{scope}

%Inertial CS. All other CS are moved relative to this one
 \begin{scope}%[shift={(-25mm,0)}]
     \node at (24mm,5mm) [] {$\mf E_2$};
     \node at (40mm,7.5mm) [] {$\mf E_3$};
     \node at (27mm,16.5mm) [] {$\mf E_1$};
 \end{scope}
 % Left coordinate systen reference conf.
  \begin{scope}[shift={(-17.5mm,18.5mm)}]
     \node at (24.5mm,6.6mm) [] {$\mf e_2$};
     \node at (40mm,7.5mm) [] {$\mf e_3$};
     \node at (27.5mm,16.5mm) [] {$\mf e_1$};
 \end{scope}

 % Middle coordinate systen reference conf.
  \begin{scope}[shift={(16.2mm,18.5mm)}]
     \node at (24.5mm,6.6mm) [] {$\mf e_2$};
     \node at (40mm,7.5mm) [] {$\mf e_3$};
     \node at (27.5mm,16.5mm) [] {$\mf e_1$};
 \end{scope}

 % Right  coordinate systen reference conf.
  \begin{scope}[shift={(49.2mm,18.5mm)}]
     \node at (24.5mm,6.6mm) [] {$\mf e_2$};
     \node at (40mm,7.5mm) [] {$\mf e_3$};
     \node at (27.5mm,16.5mm) [] {$\mf e_1$};
 \end{scope}
 \node at (138mm, 76mm) [] {CSWP};

 % Left coordinate systen deformed conf.
  \begin{scope}[shift={(-16.5mm,39.5mm)}]
     \node at (24.5mm,6.6mm) [] {$\mf d_2$};
     \node at (40mm,8mm) [] {$\mf d_3$};
     \node at (27.5mm,16.5mm) [] {$\mf d_1$};
 \end{scope}
 % Middle coordinate systen reference conf.
  \begin{scope}[shift={(22mm,55mm)}]
     \node at (32.5mm,1mm) [] {$\mf d_2$};
     \node at (36mm,10mm) [] {$\mf d_3$};
     \node at (27.5mm,16.5mm) [] {$\mf d_1$};
 \end{scope}
  % Left coordinate systen deformed conf.
  \begin{scope}[shift={(55mm,55mm)}]
     \node at (22.5mm,10.5mm) [] {$\mf d_2$};
     \node at (40mm,8mm) [] {$\mf d_3$};
     \node at (29mm,19.5mm) [] {$\mf d_1$};
 \end{scope}


 \node at (138mm, 76mm) [] {CSWP};
 \node at (110mm,50mm) [anchor= east] {$\mf n, \mf m, \mathbb{C}\tb$};
 \node at (105mm,19mm) [anchor= east] {$\epsR, \kR$};
 \node at (66.5mm,48mm) [] {$\hat{\mf n} = \mf R \mf n$};
 \node at (66.5mm,43mm) [] {$\hat{\mf m} = \mf R \mf m$};
 \node at (30mm,40mm) [] {$\mf x = \textcolor{CPSgreentwo}{\mf r} + \textcolor{CPSredtwo}{ x_\alpha\mf d_\alpha}$};
 \node at (138mm, 43mm) [] {$G_h(\mf u_h, \lmlmp, \mulmp) = 0$};
\end{tikzpicture}

==> ValidationArora.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        width=\linewidth,
        %scale only axis,
        grid=both,
        xmin=-0.01,
        xmax=0.51, 
        xlabel={Axial twist $\kappa_3$},
        ymin=0.95,
        ymax=1.4, 
        ylabel={Normalised torsional stiffness},
        xtick={0,0.1,0.2,0.3,0.4,0.5},
        xticklabel style={
            /pgf/number format/.cd,
            fixed,
            precision=1,
            /tikz/.cd
        },
        yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            /tikz/.cd
        },
        legend pos=north west,
        legend cell align={left},
    ]
        
        %% SVK
        
        % Arora
        \addplot[forget plot, color=CPSred, solid, very thick,mark=x,only marks, mark size=5.0, fill=none] table[col sep=comma,x=k0_3,y=Arora_SVK] {PAPER_Validation_Arora.txt};
        
        % PK1
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square*,only marks, mark size=1.5] table[col sep=comma,x=k0_3,y=c66_SVK_PK1] {PAPER_Validation_Arora_Us.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSdarkblue, dashed, very thick, no markers] table[col sep=comma,x=k0_3,y=c66_SVK_PK1] {PAPER_Validation_Arora_Us.txt};
        
        % PK2
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square,only marks, mark size=4.0, fill=none] table[col sep=comma,x=k0_3,y=c66_SVK_PK2] {PAPER_Validation_Arora_Us.txt};



        %% Custom Legend
        %\addlegendimage{
        %    legend image code/.code={
        %        \draw[only marks, mark=square*, mark size=1.5pt, color=CPSdarkblue] 
        %            plot coordinates {(0.3cm,0cm)};
        %        \draw[only marks, mark=square, mark size=3.0pt, color=CPSdarkblue] 
        %            plot coordinates {(0.3cm,0cm)};
        %    }
        %}
        % \addlegendentry{Present work}

        \addlegendimage{only marks, mark=square*, mark size=1.5, color=CPSdarkblue}
        \addlegendentry{Ours (PK1)}
        
        \addlegendimage{only marks, mark=square, mark size=3.0, color=CPSdarkblue, fill=none}
        \addlegendentry{Ours (PK2)}

        \addlegendimage{only marks, mark=x, mark size=4, color=red}
        \addlegendentry{Arora et al. (2019)}





        
    \end{axis}
\end{tikzpicture}

==> ValidationHerrnbock.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        %scale only axis,
        grid=both,
        xmin=-0.03,
        xmax=0.51, 
        xlabel={Axial twist $\kappa_3$},
        ymin=-1,
        ymax=100, 
        ylabel={Torsional moment in kN~mm},
        xtick={0,0.1,0.2,0.3,0.4,0.5},
        xticklabel style={
            /pgf/number format/.cd,
            fixed,
            precision=1,
            /tikz/.cd
        },
        yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            /tikz/.cd
        },
        legend pos=north west,
        legend cell align={left},
    ]
        %% SVK
        
        % Herrnbock
        \addplot[forget plot, color=CPSred, solid, very thick,mark=x,only marks, mark size=5.0, fill=none] table[col sep=comma,x=k,y=M] {PAPER_Validation_Herrnbock.txt};
        
        % PK1
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square*,only marks, mark size=1.5] table[col sep=comma,x=k0_3,y=m3_SVK_PK1] {PAPER_Validation_Herrnbock_Us.txt};

        % PK1 dashed line
        \addplot[forget plot, color=CPSdarkblue, dashed, very thick, no markers] table[col sep=comma,x=k0_3,y=m3_SVK_PK1] {PAPER_Validation_Herrnbock_Us.txt};
        
        % PK2
        \addplot[forget plot, color=CPSdarkblue, solid, very thick,mark=square,only marks, mark size=4.0, fill=none] table[col sep=comma,x=k0_3,y=m3_SVK_PK2] {PAPER_Validation_Herrnbock_Us.txt};



        %% Custom Legend
        %\addlegendimage{
        %    legend image code/.code={
        %        \draw[only marks, mark=square*, mark size=1.5pt, color=CPSdarkblue] 
        %            plot coordinates {(0.3cm,0cm)};
        %        \draw[only marks, mark=square, mark size=3.0pt, color=CPSdarkblue] 
        %            plot coordinates {(0.3cm,0cm)};
        %    }
        %}
        %\addlegendentry{Present work}


        \addlegendimage{only marks, mark=square*, mark size=1.5, color=CPSdarkblue}
        \addlegendentry{Ours (PK1)}
        
        \addlegendimage{only marks, mark=square, mark size=3.0, color=CPSdarkblue, fill=none}
        \addlegendentry{Ours (PK2)}

        \addlegendimage{only marks, mark=x, mark size=4, color=red}
        \addlegendentry{Herrnböck (2023)}
 
    \end{axis}
\end{tikzpicture}
